Tri-Space Operational Control of Redundant Multilink and Hybrid Cable-Driven Parallel Robots Using an Iterative-Learning based Reactive Approach

Cable-Driven Parallel Robots (CDPRs) are a type of parallel mechanism in which cables are used as actuators. Due to the two levels of redundancy and numerous constraints within the CDPR actuation, joint and operational spaces (together known as the tri-space), tracking a given trajectory in the operational space while satisfying constraints in tri-space simultaneously is challenging. To the best of the authors' knowledge, there does not exist any tri-space control framework, which is robust, effective, and directly applicable to several architectures of redundantly actuated CDPRs. This paper proposes a tri-space control framework that combines Reactive Control (RC) and Iterative-Learning Control (ILC) to perform repetitive tasks in the operational space. The framework allows the tracking of operational space trajectories online with feasible cable forces, while avoiding undesirable situations such as cable-link interference, joint interference, and loss of manipulability. On the other hand, by finding an optimal parameter in the null space using a novel parameterization of a null space vector, the performance can be improved through ILC when the task is repeatedly executed. Simulation and hardware results on various Multilink Cable-Driven Robot (MCDRs) and Hybrid Cable-Driven Robots (HCDRs) show that the proposed tri-space control framework can be conveniently and effectively applied to the real-time control of different CDPRs.

==> Figures/Framework/ControlFramework/fig_op_control_framework_detailed_6.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_op_control_framework_detailed_6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.07086614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38674033)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_op_control_framework_detailed_6.pdf}}%
    \put(0.09859867,0.14925174){\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}}%
    \put(0.11084007,0.13413748){\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_op_control_framework_detailed_6.pdf}}%
    \put(0.09859867,0.22113086){\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}}%
    \put(0.11084007,0.2060166){\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_op_control_framework_detailed_6.pdf}}%
    \put(0.30991596,0.0258326){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FK\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_op_control_framework_detailed_6.pdf}}%
    \put(0.27298902,0.22167858){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}}%
    \put(0.25837112,0.20581996){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}}%
    \put(0.27264497,0.18929582){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_op_control_framework_detailed_6.pdf}}%
    \put(0.36270915,0.22248868){\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}}%
    \put(0.37495055,0.20737442){\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_op_control_framework_detailed_6.pdf}}%
    \put(0.7678879,0.15873595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CDPR \\Hardware/\\Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_op_control_framework_detailed_6.pdf}}%
    \put(0.53147126,0.22441888){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reactive \\Controller\end{tabular}}}}%
    \put(0.64047935,0.17425915){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Actuation\\Command\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_op_control_framework_detailed_6.pdf}}%
    \put(0.5417799,0.12904898){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CDPR \\Model\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_op_control_framework_detailed_6.pdf}}%
    \put(0.16393828,0.20706396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_op_control_framework_detailed_6.pdf}}%
    \put(0.16393828,0.13605144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_p$\end{tabular}}}}%
    \put(0.00616355,0.15116101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}_d$\end{tabular}}}}%
    \put(0.00616355,0.22325492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{\bm{x}}_d$\end{tabular}}}}%
    \put(0.07644678,0.09597294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}$\end{tabular}}}}%
    \put(0.07638494,0.17321149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{\bm{x}}$\end{tabular}}}}%
    \put(0.20105765,0.23199819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_v\dot{\bm{e}}$\end{tabular}}}}%
    \put(0.20058409,0.15417302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$K_p\bm{e}$\end{tabular}}}}%
    \put(0.43101976,0.23199819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{b}$\end{tabular}}}}%
    \put(0.47493586,0.15880437){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{M,C,G}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_op_control_framework_detailed_6.pdf}}%
    \put(0.90581882,0.22612477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bm{q}}, \text{ }\dot{\bm{q}}$\end{tabular}}}}%
    \put(0.14424765,0.15093728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{e}$\end{tabular}}}}%
    \put(0.14010756,0.22154867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{\bm{e}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_op_control_framework_detailed_6.pdf}}%
    \put(0.32752902,0.16802076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bm{\dot J}\bm{\dot q}}$\end{tabular}}}}%
    \put(0.43266733,0.17513425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bm{J^\dagger}_W}$\end{tabular}}}}%
    \put(0.67668738,0.19471253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{a}^{\star}$\end{tabular}}}}%
    \put(0.57795394,0.16027188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{B},\ddot{\bm{q}}$ \end{tabular}}}}%
    \put(0.49028946,0.23784534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{q}_c$\end{tabular}}}}%
    \put(0.00616355,0.27223684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ddot{\bm{x}}_d$\end{tabular}}}}%
    \put(0.46335839,0.21035765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\times$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_op_control_framework_detailed_6.pdf}}%
    \put(0.27249035,0.26642225){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Reactive Control\end{tabular}}}}%
    \put(0.44295411,0.30533615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\btheta^\star$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_op_control_framework_detailed_6.pdf}}%
    \put(0.2057511,0.33927184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Iterative-Learning Control\\         (Section VI)\end{tabular}}}}%
    \put(0.00616355,0.36396664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bm{x}}_{d,0}$\end{tabular}}}}%
    \put(0.52377654,0.35519593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bm{a}}_{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig_op_control_framework_detailed_6.pdf}}%
    \put(0.00618161,0.33944849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bm{x}}_{d,N-1}$\end{tabular}}}}%
    \put(0.52379462,0.33067777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bm{a}}_{N-1}$\end{tabular}}}}%
    \put(0.0950654,0.34636143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vdots$\end{tabular}}}}%
    \put(0.1733002,0.29728238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vdots$\end{tabular}}}}%
    \put(0.47106224,0.34636143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vdots$\end{tabular}}}}%
    \put(0.00616355,0.30588227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bm{x}}_{0}$\end{tabular}}}}%
    \put(0.07052561,0.28927056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bm{x}}_{N-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig_op_control_framework_detailed_6.pdf}}%
    \put(0.55574307,0.34101154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time Samples\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Framework/ControlFramework/fig_op_control_framework_ilc.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_op_control_framework_ilc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.07086614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20441989)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_op_control_framework_ilc.pdf}}%
    \put(0.12681828,0.12742689){\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}}%
    \put(0.13597841,0.13766165){\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_op_control_framework_ilc.pdf}}%
    \put(0.1713279,0.15471828){\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}}%
    \put(0.18018657,0.16525448){\rotatebox{-180}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_op_control_framework_ilc.pdf}}%
    \put(0.79552084,0.08618135){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CDPR Hardware/\\CDPR Model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_op_control_framework_ilc.pdf}}%
    \put(0.00293082,0.15099835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}_{d,0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_op_control_framework_ilc.pdf}}%
    \put(0.6473422,0.12033613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reactive \\Controller\\(Section\\ \ref{section:overall})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_op_control_framework_ilc.pdf}}%
    \put(0.00232791,0.11995396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}_{d,N-1}$\end{tabular}}}}%
    \put(0.1415926,0.17974258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bm{x}}_0$\end{tabular}}}}%
    \put(0.07276524,0.17974258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}_{N-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_op_control_framework_ilc.pdf}}%
    \put(0.76236918,0.0914098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{a}^\star$\end{tabular}}}}%
    \put(0.60156674,0.0914098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta^{\star}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_op_control_framework_ilc.pdf}}%
    \put(0.35682997,0.13139056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho_e$\end{tabular}}}}%
    \put(0.35743287,0.08099364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho_c$\end{tabular}}}}%
    \put(0.35679339,0.03164105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rho_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_op_control_framework_ilc.pdf}}%
    \put(0.44195376,0.0794567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sum$\end{tabular}}}}%
    \put(0.00293082,0.08960337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{a}_{C,0}$\end{tabular}}}}%
    \put(0.00232791,0.064406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{a}_{C,N-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_op_control_framework_ilc.pdf}}%
    \put(0.23072697,0.12804066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\|\boldsymbol{\cdot}\|_F$\end{tabular}}}}%
    \put(0.23012406,0.07700424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\|\boldsymbol{\cdot}\|_F$\end{tabular}}}}%
    \put(0.23012406,0.028078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\|\boldsymbol{\cdot}\|_F$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_op_control_framework_ilc.pdf}}%
    \put(0.19916856,0.16779637){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Iterative-Learning Control\end{tabular}}}}%
    \put(0.29265507,0.1451211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat P_E(\bm{\theta})$\end{tabular}}}}%
    \put(0.29265507,0.09542039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat P_C(\bm{\theta})$\end{tabular}}}}%
    \put(0.29265507,0.04571957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat P_D(\bm{\theta})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_op_control_framework_ilc.pdf}}%
    \put(0.51485723,0.08092324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\min (\boldsymbol{\cdot})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_op_control_framework_ilc.pdf}}%
    \put(0.475541,0.11036483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P(\btheta)$\end{tabular}}}}%
    \put(0.10038362,0.12694665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vdots$\end{tabular}}}}%
    \put(0.10038362,0.07432233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vdots$\end{tabular}}}}%
    \put(0.10038362,0.02533762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\vdots$\end{tabular}}}}%
    \put(0.00093082,0.03405288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{a}_{D,0}$\end{tabular}}}}%
    \put(0.00032791,0.00885559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{a}_{D,N-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_op_control_framework_ilc.pdf}}%
    \put(0.70238389,0.15257009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}From FK\end{tabular}}}}%
    \put(0.96518393,0.09032183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{q}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/Framework/SpaceMapping/fig_cdpr_mapping_of_diff_spaces.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_cdpr_mapping_of_diff_spaces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.4488189bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36363636)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_cdpr_mapping_of_diff_spaces.pdf}}%
    \put(0.1599609,0.35229521){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Actuation \\Space\end{tabular}}}}%
    \put(0.3549609,0.26229521){\makebox(0,0)[t]{\lineheight{1.25}{\color{red}\smash{\begin{tabular}[t]{c}Actuation \\Redundancy\end{tabular}}}}}%
    \put(0.3349609,0.07129521){\makebox(0,0)[t]{\lineheight{1.25}{\color{black}\smash{\begin{tabular}[t]{c}ID\end{tabular}}}}}%
    \put(0.51746244,0.353229521){\makebox(0,0)[t]{\lineheight{1.25}\smash{\color{black}{\begin{tabular}[t]{c}Joint \\Space\end{tabular}}}}}%
    \put(0.71746244,0.26229521){\makebox(0,0)[t]{\lineheight{1.25}\smash{\color{red}{\begin{tabular}[t]{c}Kinematic \\Redundancy\end{tabular}}}}}%
    \put(0.7099609,0.07129521){\makebox(0,0)[t]{\lineheight{1.25}{\color{black}\smash{\begin{tabular}[t]{c}IK\end{tabular}}}}}%
    \put(0.88141622,0.35282672){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Operational \\Space\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_cdpr_mapping_of_diff_spaces.pdf}}%
%    \put(0.1148357,0.12418962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{a}(t)$\end{tabular}}}}%
%    \put(0.48368314,0.12418962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{q}(t)$\end{tabular}}}}%
%    \put(0.86953712,0.12418962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}(t)$\end{tabular}}}}%
    \put(0.25076474,0.01948377){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m+p>n$\end{tabular}}}}%
    \put(0.67460763,0.01617178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n>r$\end{tabular}}}}%
    \put(0.05781723,0.25786473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{a}(t)\in\mathbb{R}^{m+p}$\end{tabular}}}}%
    \put(0.44109739,0.25286473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{q}(t)\in\mathbb{R}^{n}$\end{tabular}}}}%
    \put(0.8291639,0.25286473){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{x}(t)\in\mathbb{R}^{r}$\end{tabular}}}}%
    \put(0.6400214,0.16077193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FK $\bm{s}_2(\boldsymbol{\cdot})$\end{tabular}}}}% 
    \put(0.3000214,0.16077193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{s}_1(\boldsymbol{\cdot})$\end{tabular}}}}%
  \end{picture}%
\endgroup%

